Folded-Algebraic Matroids: Characteristic Rigidity and Almost-Entropic Separation

We introduce folded-algebraic matroids. In such a representation, every matroid element is replaced by a finite tuple of algebraic quantities, and transcendence degree agrees with matroid rank after one uniform scaling. The resulting class contains both algebraic and folded-linear matroids and is contained in the class of almost-entropic matroids, whose rank functions are limits of scaled entropy functions. We prove that the latter containment is proper. Our main result concerns the classical rank-three matroids $M(p)$ of Gordon. For every prime $p$, we show that $M(p)$ has a folded-algebraic representation over a field $K$ if and only if $K$ has characteristic $p$. We then use a point-identification construction that preserves almost-entropicity to obtain a $13$-element rank-three $3$-connected matroid $C_{2,3}$ that is almost entropic but not folded algebraic. Choosing a common element as dealer also yields a connected $12$-participant port with incompatible characteristic requirements. Finally, we record compact explicit witnesses and size bounds for several other separating regions among the representation classes.

==> figure-class-diagram.tex <==
% Native TikZ body used as Figure 1 in the manuscript.
\begin{tikzpicture}[x=.01355cm,y=-.01355cm]
\useasboundingbox (0,0) rectangle (1169,835);

% Main regions.  In particular, Alg and FLin are wholly contained in FAlg.
\path[fill=aefill,draw=aeedge,line width=.9pt] (565,408) ellipse [x radius=548,y radius=402];
\path[fill=ffill,draw=fedge,line width=.9pt] (549,465) ellipse [x radius=462,y radius=334];
\path[fill=alfill,fill opacity=.72,draw=aledge,line width=.85pt] (410,554) ellipse [x radius=275,y radius=195];
\path[fill=llfill,fill opacity=.72,draw=lledge,line width=.85pt] (703,550) ellipse [x radius=260,y radius=202];
\path[fill=white,fill opacity=.60,draw=lincolor,line width=.75pt] (559,648) ellipse [x radius=67,y radius=49];

% Class labels.
\node[text=aeedge,font=\bfseries\fontsize{21}{22}\selectfont] at (552,59) {AE};
\node[font=\itshape\fontsize{12.5}{13.5}\selectfont] at (552,98) {(almost entropic)};
\node[text=fedge,font=\bfseries\fontsize{21}{22}\selectfont] at (552,176) {FAlg};
\node[font=\itshape\fontsize{12.5}{13.5}\selectfont] at (552,214) {(folded algebraic)};
\node[text=aledge,font=\bfseries\fontsize{20}{21}\selectfont] at (286,411) {Alg};
\node[font=\itshape\fontsize{12}{13}\selectfont] at (286,449) {(algebraic)};
\node[text=lledge,font=\bfseries\fontsize{20}{21}\selectfont] at (792,411) {FLin};
\node[font=\itshape\fontsize{12}{13}\selectfont] at (792,449) {(folded linear)};
\node[font=\fontsize{11.5}{12.5}\selectfont] at (552,437) {$\Alg\cap\FLin$};
\node[text=black!82,font=\bfseries\fontsize{17}{18}\selectfont] at (559,649) {Lin};

% First FAlg-only witness.
\node[draw=fedge,fill=white,rounded corners=4pt,line width=.75pt,
      minimum width=3.35cm,minimum height=1.34cm,align=center,inner sep=2.5pt,
      font=\fontsize{9.0}{10.2}\selectfont] (falgfirst) at (347,288)
 {$\bigl(Q^{\mathrm{NF}}_3(\mathsf Q_8)\oplus R_7\bigr)\oplus NnF(7)$\\[-1pt]
  $|E|=62$\\[-1pt]
  \cite{BenEfraim2016,SharififarEtAl2024}};
\coordinate (falgpoint) at (583,280);
\fill[fedge] (falgpoint) circle [radius=5.5];
\draw[fedge,line width=.85pt] (falgfirst.east) -- (falgpoint);

% Algebraic-only witness.
\node[draw=aledge,fill=white,rounded corners=4pt,line width=.72pt,
      minimum width=2.80cm,minimum height=1.38cm,align=center,inner sep=3pt,
      font=\fontsize{9.7}{10.9}\selectfont] (algfirst) at (315,595)
 {$F_7\oplus F_7^-$\\[-1pt]
  $|E|=14$\\[-1pt]
  \cite{Ingleton1971,Matus1999}};
\coordinate (algpoint) at (351,482);
\fill[aledge] (algpoint) circle [radius=5.0];
\draw[aledge,line width=.8pt] (algpoint) -- (algfirst.north west);

% Intersection witness.
\node[draw=binedge,fill=white,rounded corners=4pt,line width=.70pt,
      minimum width=2.23cm,minimum height=1.38cm,align=center,inner sep=2.5pt,
      font=\fontsize{8.8}{10.0}\selectfont] (bothfirst) at (553,530)
 {non-Pappus matroid\\[-1pt]
  $|E|=9$\\[-1pt]
  \cite{LindstromNonPappus1986,PendavinghVanZwam2013}};
\coordinate (bothpoint) at (552,458);
\fill[binedge] (bothpoint) circle [radius=5.0];
\draw[binedge,line width=.8pt] (bothpoint) -- (bothfirst.north);

% Folded-linear-only witness.
\node[draw=lledge,fill=white,rounded corners=4pt,line width=.72pt,
      minimum width=2.92cm,minimum height=1.46cm,align=center,inner sep=3pt,
      font=\fontsize{9.5}{10.7}\selectfont] (flinfirst) at (805,600)
 {$Q^{\mathrm{NF}}_{3}(\mathsf Q_{8})\oplus R_{7}$\\[-1pt]
  $|E|=45$\\[-1pt]
  \cite{BenEfraim2016}};
\coordinate (flinpoint) at (759,494);
\fill[lledge] (flinpoint) circle [radius=5.0];
\draw[lledge,line width=.8pt] (flinpoint) -- (flinfirst.north west);

% First almost-entropic-only witness.
\node[draw=aeedge,fill=white,rounded corners=5pt,line width=.95pt,
      minimum width=3.35cm,minimum height=1.35cm,align=center,inner sep=3pt,
      font=\fontsize{9.7}{10.9}\selectfont] (aefirst) at (978,110)
 {$M(2)\oplus M(3)$\\[-1pt]
  $|E|=16$\\[-1pt]
  \cref{cor:direct-separation}};
\coordinate (aepoint) at (945,207);
\fill[aeedge] (aepoint) circle [radius=6.0];
\draw[aeedge,line width=.95pt] (aefirst.south west) -- (aepoint);
\end{tikzpicture}

